IterativeCUR: Large Rank-Adaptive Approximation From a Small Recycled Sketch

The computation of accurate low-rank matrix approximations is central to improving the scalability of various techniques in machine learning, uncertainty quantification, and control. Traditionally, low-rank approximations are constructed using SVD-based approaches such as truncated SVD or Randomized SVD. Although these SVD approaches---especially Randomized SVD---have proven to be very computationally efficient, other low-rank approximation methods can offer even greater performance. One such approach is the CUR decomposition, which forms a low-rank approximation using direct row and column subsets of a matrix. Because CUR uses direct matrix subsets, it is also often better able to preserve native matrix structures like sparsity or non-negativity than SVD-based approaches and can facilitate data interpretation in many contexts. This paper introduces IterativeCUR, which draws on previous work in randomized numerical linear algebra to build a new algorithm that is highly competitive compared to prior work. IterativeCUR is adaptive in the sense that it takes as an input parameter the desired tolerance $\epsilon$ and outputs (with arbitrarily high probability) an approximation of error bounded by $\epsilon$, rather than requiring an a priori guess of the numerical rank. IterativeCUR typically runs significantly faster than both existing CUR algorithms and techniques such as Randomized SVD. Its asymptotic complexity is $\mathcal{O}(mn + (m+n)r^2)$ for an $m\times n$ matrix of output rank $r$. IterativeCUR relies on a single small sketch from the matrix that is successively downdated as the algorithm proceeds. We demonstrate through extensive experiments that IterativeCUR achieves up to $4\times$ speed-up over state-of-the-art pivoting-on-sketch approaches with no loss of accuracy, and up to $40\times$ speed-up over rank-adaptive randomized SVD approaches.

==> plots/block_size/bayer01.tex <==
\begin{tikzpicture}[scale = \boxplotscale]
    \newcommand{\matname}{bayer01}
    \newcommand{\Matname}{\textsc{Bayer01} }
    \pgfplotstableread[col sep=comma]{./csvs/block_size/\matname_accuracy.csv}\accdata
    \pgfplotstableread[col sep=comma]{./csvs/block_size/\matname_time.csv}\timedata
    \begin{axis}[
        name = axis1,
        ylabel = {$\frac{\|A - \hat{A}_k\|_F}{\|A\|_F}$},
        xlabel = {Rank of Approximation},
        title = {Accuracy for \Matname Across Block Sizes},
        %ymode = log,
        ymajorgrids,
        legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[bs5_line]table[x = n_cols, y = bs_5]\accdata;
        \addplot[bs50_line]table[x = n_cols, y = bs_50]\accdata;
        \addplot[bs100_line]table[x = n_cols, y = bs_100]\accdata;
        \addplot[bs500_line]table[x = n_cols, y = bs_500]\accdata;
        \legend{5, 50, 100, 500};
    \end{axis}
    \begin{axis}[
        name = axis2,
        at={(axis1.outer north east)},
        anchor=outer north west,
        ylabel = {Time (Seconds)},
        xlabel = {Rank of Approximation},
        title = {Time for \Matname Across Block Sizes},
        %ymode = log,
        ymajorgrids,
        legend pos = south east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[bs5_line]table[x = n_cols, y = bs_5]\timedata;
        \addplot[bs50_line]table[x = n_cols, y = bs_50]\timedata;
        \addplot[bs100_line]table[x = n_cols, y = bs_100]\timedata;
        \addplot[bs500_line]table[x = n_cols, y = bs_500]\timedata;
        %\legend{\svds, \curs, \icurl};
    \end{axis}
\end{tikzpicture}

==> plots/block_size/low_rank_pd.tex <==
\begin{tikzpicture}[scale = \boxplotscale]
    \newcommand{\matname}{low_Rank_PD}
    \newcommand{\Matname}{\textsc{Low-Rank PD} }
    \pgfplotstableread[col sep=comma]{./csvs/block_size/\matname_accuracy.csv}\accdata
    \pgfplotstableread[col sep=comma]{./csvs/block_size/\matname_time.csv}\timedata
    
   \begin{axis}[
        name = axis1,
        ylabel = {$\frac{\|A - \hat{A}_k\|_F}{\|A\|_F}$},
        xlabel = {Rank of Approximation},
        title = {Accuracy for \Matname Across Block Sizes},
        %ymode = log,
        ymajorgrids,
        legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[bs5_line]table[x = n_cols, y = bs_5]\accdata;
        \addplot[bs50_line]table[x = n_cols, y = bs_50]\accdata;
        \addplot[bs100_line]table[x = n_cols, y = bs_100]\accdata;
        \addplot[bs500_line]table[x = n_cols, y = bs_500]\accdata;
        \legend{5, 50, 100, 500};
    \end{axis}
    \begin{axis}[
        name = axis2,
        at={(axis1.outer north east)},
        anchor=outer north west,
        ylabel = {Time (Seconds)},
        xlabel = {Rank of Approximation},
        title = {Time for \Matname Across Block Sizes},
        %ymode = log,
        ymajorgrids,
        legend pos = south east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[bs5_line]table[x = n_cols, y = bs_5]\timedata;
        \addplot[bs50_line]table[x = n_cols, y = bs_50]\timedata;
        \addplot[bs100_line]table[x = n_cols, y = bs_100]\timedata;
        \addplot[bs500_line]table[x = n_cols, y = bs_500]\timedata;
        %\legend{\svds, \curs, \icurl};
    \end{axis}
\end{tikzpicture}

==> plots/same_rank/bayer01_250_0.tex <==
\begin{tikzpicture}[scale = \boxplotscale]
    \newcommand{\matname}{bayer01}
    \newcommand{\Matname}{\textsc{Bayer01}}
    \pgfplotstableread[col sep=comma]{./csvs/same_rank/\matname_250_accuracy.csv}\accdata
    \pgfplotstableread[col sep=comma]{./csvs/same_rank/\matname_250_time.csv}\timedata
    \pgfplotstableread[col sep=comma]{./csvs/same_rank/\matname_250_flops.csv}\flopdata
  \begin{axis}[
        name = axis1,
           ylabel = {Relative Frobenius Error},
        xlabel = {Rank of Approximation},
        title = {Accuracy for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = svds]\accdata;
        \addplot[scur_line]table[x = n_cols, y = LUPP_sketch_cur]\accdata;
        \addplot[icur_line]table[x = n_cols, y = LUPP_iterative_cur]\accdata;
        \legend{\svds, \curs, \icurl};
    \end{axis}
    
    \begin{axis}[
        name = axis2,
        at={(axis1.outer north east)},
        anchor=outer north west,
        xshift = 0.5em,
        ylabel = {Time (Seconds)},
        xlabel = {Rank of Approximation},
        title = {Time for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = south east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = svds]\timedata;
        \addplot[scur_line]table[x = n_cols, y = LUPP_sketch_cur]\timedata;
        \addplot[icur_line]table[x = n_cols, y = LUPP_iterative_cur]\timedata;
        %\legend{\svds, \curs, \icurl};
    \end{axis}
    \begin{axis}[
        name = axis3,
        at={(axis1.outer south west)},
        anchor=outer north west,
        yshift = -0.5em,
        ylabel = {Floating Point Operations},
        xlabel = {Rank of Approximation},
        title = {Total FLOPs for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = flops_svds]\flopdata;
        \addplot[scur_line]table[x = n_cols, y = flops_LUPP_sketch_cur]\flopdata;
        \addplot[icur_line]table[x = n_cols, y = flops_LUPP_iterative_cur]\flopdata;
        %\legend{\svds, \curs, \icurl};
    \end{axis}
    \begin{axis}[
        name = axis4,
        at={(axis2.outer south west)},
        anchor=outer north west,
        yshift = -0.5em,
        ylabel = {FLOP Rate},
        xlabel = {Rank of Approximation},
        title = {FLOP Rate for \Matname},
        %ytick = {1e9, 1e10, 1e11, 1e12},
        %log ticks with fixed point, 
        ymode = log,
        ymin = 2e11,
        ymax = 5e12,
        ymajorgrids,
        legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = flop_rate_svds]\flopdata;
        \addplot[scur_line]table[x = n_cols, y = flop_rate_LUPP_sketch_cur]\flopdata;
        \addplot[icur_line]table[x = n_cols, y = flop_rate_LUPP_iterative_cur]\flopdata;
        %\legend{\svds, \curs, \icurl};
    \end{axis}

\end{tikzpicture}

==> plots/same_rank/bcircuit_250_0.tex <==
\begin{tikzpicture}[scale = \boxplotscale]
    \newcommand{\matname}{bcircuit}
    \newcommand{\Matname}{\textsc{Bcircuit}}
    \pgfplotstableread[col sep=comma]{./csvs/same_rank/\matname_250_accuracy.csv}\accdata
    \pgfplotstableread[col sep=comma]{./csvs/same_rank/\matname_250_time.csv}\timedata
     \pgfplotstableread[col sep=comma]{./csvs/same_rank/\matname_250_flops.csv}\flopdata
  \begin{axis}[
        name = axis1,
        ylabel = {Relative Frobenius Error},
        xlabel = {Rank of Approximation},
        title = {Accuracy for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = svds]\accdata;
        \addplot[scur_line]table[x = n_cols, y = LUPP_sketch_cur]\accdata;
        \addplot[icur_line]table[x = n_cols, y = LUPP_iterative_cur]\accdata;
        \legend{\svds, \curs, \icurl};
    \end{axis}
    
    \begin{axis}[
        name = axis2,
        at={(axis1.outer north east)},
        anchor=outer north west,
        xshift = 0.5em,
        ylabel = {Time (Seconds)},
        xlabel = {Rank of Approximation},
        title = {Time for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = south east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = svds]\timedata;
        \addplot[scur_line]table[x = n_cols, y = LUPP_sketch_cur]\timedata;
        \addplot[icur_line]table[x = n_cols, y = LUPP_iterative_cur]\timedata;
        %\legend{\svds, \curs, \icurl};
    \end{axis}
    \begin{axis}[
        name = axis3,
        at={(axis1.outer south west)},
        anchor=outer north west,
        yshift = -0.5em,
        ylabel = {Floating Point Operations},
        xlabel = {Rank of Approximation},
        title = {Total FLOPs for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = flops_svds]\flopdata;
        \addplot[scur_line]table[x = n_cols, y = flops_LUPP_sketch_cur]\flopdata;
        \addplot[icur_line]table[x = n_cols, y = flops_LUPP_iterative_cur]\flopdata;
        %\legend{\svds, \curs, \icurl};
    \end{axis}
    \begin{axis}[
        name = axis4,
        at={(axis2.outer south west)},
        anchor=outer north west,
        yshift = -0.5em,
        ylabel = {FLOP Rate},
        xlabel = {Rank of Approximation},
        title = {FLOP Rate for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = flop_rate_svds]\flopdata;
        \addplot[scur_line]table[x = n_cols, y = flop_rate_LUPP_sketch_cur]\flopdata;
        \addplot[icur_line]table[x = n_cols, y = flop_rate_LUPP_iterative_cur]\flopdata;
        %\legend{\svds, \curs, \icurl};
    \end{axis}
    
    
\end{tikzpicture}

==> plots/same_rank/c-67_250_0.tex <==
\begin{tikzpicture}[scale = \boxplotscale]
    \newcommand{\matname}{c-67}
    \newcommand{\Matname}{\textsc{C-67}}
    \pgfplotstableread[col sep=comma]{./csvs/same_rank/\matname_250_accuracy.csv}\accdata
    \pgfplotstableread[col sep=comma]{./csvs/same_rank/\matname_250_time.csv}\timedata
     \pgfplotstableread[col sep=comma]{./csvs/same_rank/\matname_250_flops.csv}\flopdata
  \begin{axis}[
        name = axis1,
        ylabel = {Relative Frobenius Error},
        xlabel = {Rank of Approximation},
        title = {Accuracy for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = svds]\accdata;
        \addplot[scur_line]table[x = n_cols, y = LUPP_sketch_cur]\accdata;
        \addplot[icur_line]table[x = n_cols, y = LUPP_iterative_cur]\accdata;
        \legend{\svds, \curs, \icurl};
    \end{axis}
    
    \begin{axis}[
        name = axis2,
        at={(axis1.outer north east)},
        anchor=outer north west,
        xshift = 0.5em,
        ylabel = {Time (Seconds)},
        xlabel = {Rank of Approximation},
        title = {Time for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = south east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = svds]\timedata;
        \addplot[scur_line]table[x = n_cols, y = LUPP_sketch_cur]\timedata;
        \addplot[icur_line]table[x = n_cols, y = LUPP_iterative_cur]\timedata;
        %\legend{\svds, \curs, \icurl};
    \end{axis}
    \begin{axis}[
        name = axis3,
        at={(axis1.outer south west)},
        anchor=outer north west,
        yshift = -0.5em,
        ylabel = {Floating Point Operations},
        xlabel = {Rank of Approximation},
        title = {Total FLOPs for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = flops_svds]\flopdata;
        \addplot[scur_line]table[x = n_cols, y = flops_LUPP_sketch_cur]\flopdata;
        \addplot[icur_line]table[x = n_cols, y = flops_LUPP_iterative_cur]\flopdata;
        %\legend{\svds, \curs, \icurl};
    \end{axis}
    \begin{axis}[
        name = axis4,
        at={(axis2.outer south west)},
        anchor=outer north west,
        yshift = -0.5em,
        ylabel = {FLOP Rate},
        xlabel = {Rank of Approximation},
        title = {FLOP Rate for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = flop_rate_svds]\flopdata;
        \addplot[scur_line]table[x = n_cols, y = flop_rate_LUPP_sketch_cur]\flopdata;
        \addplot[icur_line]table[x = n_cols, y = flop_rate_LUPP_iterative_cur]\flopdata;
        %\legend{\svds, \curs, \icurl};
    \end{axis}
    
    
\end{tikzpicture}

==> plots/same_rank/c-69_250_0.tex <==
\begin{tikzpicture}[scale = \boxplotscale]
    \newcommand{\matname}{c-69}
    \newcommand{\Matname}{\textsc{C-69}}
    \pgfplotstableread[col sep=comma]{./csvs/same_rank/\matname_250_accuracy.csv}\accdata
    \pgfplotstableread[col sep=comma]{./csvs/same_rank/\matname_250_time.csv}\timedata
     \pgfplotstableread[col sep=comma]{./csvs/same_rank/\matname_250_flops.csv}\flopdata
    \begin{axis}[
        name = axis1,
          ylabel = {Relative Frobenius Error},
        xlabel = {Rank of Approximation},
        title = {Accuracy for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = svds]\accdata;
        \addplot[scur_line]table[x = n_cols, y = LUPP_sketch_cur]\accdata;
        \addplot[icur_line]table[x = n_cols, y = LUPP_iterative_cur]\accdata;
        \legend{\svds, \curs, \icurl};
    \end{axis}
    
    \begin{axis}[
        name = axis2,
        at={(axis1.outer north east)},
        anchor=outer north west,
        xshift = 0.5em,
        ylabel = {Time (Seconds)},
        xlabel = {Rank of Approximation},
        title = {Time for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = south east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = svds]\timedata;
        \addplot[scur_line]table[x = n_cols, y = LUPP_sketch_cur]\timedata;
        \addplot[icur_line]table[x = n_cols, y = LUPP_iterative_cur]\timedata;
        %\legend{\svds, \curs, \icurl};
    \end{axis}
    \begin{axis}[
        name = axis3,
        at={(axis1.outer south west)},
        anchor=outer north west,
        yshift = -0.5em,
        ylabel = {Floating Point Operations},
        xlabel = {Rank of Approximation},
        title = {Total FLOPs for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = flops_svds]\flopdata;
        \addplot[scur_line]table[x = n_cols, y = flops_LUPP_sketch_cur]\flopdata;
        \addplot[icur_line]table[x = n_cols, y = flops_LUPP_iterative_cur]\flopdata;
        %\legend{\svds, \curs, \icurl};
    \end{axis}
    \begin{axis}[
        name = axis4,
        at={(axis2.outer south west)},
        anchor=outer north west,
        yshift = -0.5em,
        ylabel = {FLOP Rate},
        xlabel = {Rank of Approximation},
        title = {FLOP Rate for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = flop_rate_svds]\flopdata;
        \addplot[scur_line]table[x = n_cols, y = flop_rate_LUPP_sketch_cur]\flopdata;
        \addplot[icur_line]table[x = n_cols, y = flop_rate_LUPP_iterative_cur]\flopdata;
        %\legend{\svds, \curs, \icurl};
    \end{axis}
    
    
\end{tikzpicture}

==> plots/same_rank/ct20stif_250_0.tex <==
\begin{tikzpicture}[scale = \boxplotscale]
    \newcommand{\matname}{ct20stif}
    \newcommand{\Matname}{\textsc{Ct20Stif}}
    \pgfplotstableread[col sep=comma]{./csvs/same_rank/\matname_250_accuracy.csv}\accdata
    \pgfplotstableread[col sep=comma]{./csvs/same_rank/\matname_250_time.csv}\timedata
     \pgfplotstableread[col sep=comma]{./csvs/same_rank/\matname_250_flops.csv}\flopdata
\begin{axis}[
        name = axis1,
          ylabel = {Relative Frobenius Error},
        xlabel = {Rank of Approximation},
        title = {Accuracy for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = svds]\accdata;
        \addplot[scur_line]table[x = n_cols, y = LUPP_sketch_cur]\accdata;
        \addplot[icur_line]table[x = n_cols, y = LUPP_iterative_cur]\accdata;
        \legend{\svds, \curs, \icurl};
    \end{axis}
    
    \begin{axis}[
        name = axis2,
        at={(axis1.outer north east)},
        anchor=outer north west,
        xshift = 0.5em,
        ylabel = {Time (Seconds)},
        xlabel = {Rank of Approximation},
        title = {Time for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = south east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = svds]\timedata;
        \addplot[scur_line]table[x = n_cols, y = LUPP_sketch_cur]\timedata;
        \addplot[icur_line]table[x = n_cols, y = LUPP_iterative_cur]\timedata;
        %\legend{\svds, \curs, \icurl};
    \end{axis}
    \begin{axis}[
        name = axis3,
        at={(axis1.outer south west)},
        anchor=outer north west,
        yshift = -0.5em,
        ylabel = {Floating Point Operations},
        xlabel = {Rank of Approximation},
        title = {Total FLOPs for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = flops_svds]\flopdata;
        \addplot[scur_line]table[x = n_cols, y = flops_LUPP_sketch_cur]\flopdata;
        \addplot[icur_line]table[x = n_cols, y = flops_LUPP_iterative_cur]\flopdata;
        %\legend{\svds, \curs, \icurl};
    \end{axis}
    \begin{axis}[
        name = axis4,
        at={(axis2.outer south west)},
        anchor=outer north west,
        yshift = -0.5em,
        ylabel = {FLOP Rate},
        xlabel = {Rank of Approximation},
        title = {FLOP Rate for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = flop_rate_svds]\flopdata;
        \addplot[scur_line]table[x = n_cols, y = flop_rate_LUPP_sketch_cur]\flopdata;
        \addplot[icur_line]table[x = n_cols, y = flop_rate_LUPP_iterative_cur]\flopdata;
        %\legend{\svds, \curs, \icurl};
    \end{axis}
    
    
\end{tikzpicture}

==> plots/same_rank/experiments_fixed.tex <==
\begin{tikzpicture}[scale = \boxplotscale, anchor = west]
	\pgfplotstableread[col sep=comma]{./csvs/fixed_rank/experiments_fixed_lupp_better_accuracy.csv}\luaccdatap
	\pgfplotstableread[col sep=comma]{./csvs/fixed_rank/experiments_fixed_lupp_worse_accuracy.csv}\luaccdatam
    \pgfplotstableread[col sep=comma]{./csvs/fixed_rank/experiments_fixed_svd_better_accuracy.csv}\svdaccdatap
	\pgfplotstableread[col sep=comma]{./csvs/fixed_rank/experiments_fixed_svd_worse_accuracy.csv}\svdaccdatam
    \pgfplotstableread[col sep=comma]{./csvs/fixed_rank/experiments_fixed_lupp_better_time.csv}\lutimedatap
	\pgfplotstableread[col sep=comma]{./csvs/fixed_rank/experiments_fixed_lupp_worse_time.csv}\lutimedatam
    \pgfplotstableread[col sep=comma]{./csvs/fixed_rank/experiments_fixed_svd_better_time.csv}\svdtimedatap
	\pgfplotstableread[col sep=comma]{./csvs/fixed_rank/experiments_fixed_svd_worse_time.csv}\svdtimedatam
    \newcommand{\mattype}{Low Rank }
    \pgfplotscreateplotcyclelist{cross_colors}{cLU, cILU, cIQR, cSVDs}
	% Boxplot groups columns, but we want rows
	\begin{axis}[
        name = axis1,
		%enlarge y limits,
		%xlabel = {Size of Matrix},
        ylabel = {Percent Longer},
        ytick = {-5, 0, 5, 10, 15, 20},
        ymin = -5,
        ymax = 20,
        ymajorgrids,
        y label style = {at={(0, .3)}},
        title = {Time Compared to s-LUPP},
        cycle list name=cross_colors,
	]
		\addplot[only marks, fill = cpos, draw = cpos, draw opacity = \dopa, fill opacity = 2 * \fopa, mark size = \markersize] table[x = matrix_size, y = metric] {\lutimedatap};
		\addplot[only marks, fill = cminus, draw = cminus, draw opacity = \dopa, fill opacity = 2 * \fopa, mark = triangle*, mark size = \markersize + 1] table[x = matrix_size, y = metric] {\lutimedatam};
		
	\end{axis}
        	\begin{axis}[
        name = axis2,
        at={(axis1.outer north east)},
        anchor=outer north west,
		%xlabel = {Size of Matrix},
        %ylabel = {Percent Longer},
        ytick = {-5, 0, 5, 10, 15, 20},
        ymin = -5,
        ymax = 20,
        ymajorgrids,
        title = {Accuracy Compared to s-LUPP},
        cycle list name=cross_colors,
        legend pos = north east,
	]
		
		\addplot[only marks, fill = cpos, draw = cpos, draw opacity = \dopa, fill opacity = 2 * \fopa, mark size = \markersize] table[x = matrix_size, y = metric] {\luaccdatap};
		\addplot[only marks, fill = cminus, draw = cminus, draw opacity = \dopa, fill opacity = 2 * \fopa, mark = triangle*, mark size = \markersize + 1] table[x = matrix_size, y = metric] {\luaccdatam};
        \legend{IterativeCUR Better, IterativeCUR Worse}
	\end{axis}
	\begin{axis}[
        name = axis3,
        at={(axis1.outer south west)},
        anchor=outer north west,
		%enlarge y limits,
		xlabel = {Size of Matrix},
        ylabel = {Percent Longer},
        y label style = {at={(0, .3)}},
        ytick = {-5, 0, 5, 10, 15, 20},
        ymin = -5,
        ymax = 20,
        ymajorgrids,
        title = {Time Compared to SVD},
        cycle list name=cross_colors,
	]
		\addplot[only marks, fill = cpos, draw = cpos, draw opacity = \dopa, fill opacity = 2 * \fopa, mark size = \markersize] table[x = matrix_size, y = metric] {\svdtimedatap};
		\addplot[only marks, fill = cminus, draw = cminus, draw opacity = \dopa, fill opacity = 2 * \fopa, mark = triangle*, mark size = \markersize + 1] table[x = matrix_size, y = metric] {\svdtimedatam};
		
	\end{axis}
        	\begin{axis}[
        name = axis4,
        at={(axis3.outer north east)},
        anchor=outer north west,
		xlabel = {Size of Matrix},
        %ylabel = {Percent Longer},
        ytick = {-5, 0, 5, 10, 15, 20},
        ymin = -5,
        ymax = 20,
        ymajorgrids,
        yminorgrids,
        title = {Accuracy Compared to SVD},
        cycle list name=cross_colors,
	]
		
		\addplot[only marks, fill = cpos, draw = cpos, draw opacity = \dopa, fill opacity = 2 * \fopa, mark size = \markersize] table[x = matrix_size, y = metric] {\svdaccdatap};
		\addplot[only marks, fill = cminus, draw = cminus, draw opacity = \dopa, fill opacity = 2 * \fopa, mark = triangle*, mark size = \markersize + 1] table[x = matrix_size, y = metric] {\svdaccdatam};
	\end{axis}
\end{tikzpicture}

==> plots/same_rank/g7jac200_250_0.tex <==
\begin{tikzpicture}[scale = \boxplotscale]
    \newcommand{\matname}{g7jac200}
    \newcommand{\Matname}{\textsc{G7Jac200}}
    \pgfplotstableread[col sep=comma]{./csvs/same_rank/\matname_250_accuracy.csv}\accdata
    \pgfplotstableread[col sep=comma]{./csvs/same_rank/\matname_250_time.csv}\timedata
     \pgfplotstableread[col sep=comma]{./csvs/same_rank/\matname_250_flops.csv}\flopdata
  \begin{axis}[
        name = axis1,
          ylabel = {Relative Frobenius Error},
        xlabel = {Rank of Approximation},
        title = {Accuracy for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = svds]\accdata;
        \addplot[scur_line]table[x = n_cols, y = LUPP_sketch_cur]\accdata;
        \addplot[icur_line]table[x = n_cols, y = LUPP_iterative_cur]\accdata;
        \legend{\svds, \curs, \icurl};
    \end{axis}
    
    \begin{axis}[
        name = axis2,
        at={(axis1.outer north east)},
        anchor=outer north west,
        xshift = 0.5em,
        ylabel = {Time (Seconds)},
        xlabel = {Rank of Approximation},
        title = {Time for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = south east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = svds]\timedata;
        \addplot[scur_line]table[x = n_cols, y = LUPP_sketch_cur]\timedata;
        \addplot[icur_line]table[x = n_cols, y = LUPP_iterative_cur]\timedata;
        %\legend{\svds, \curs, \icurl};
    \end{axis}
    \begin{axis}[
        name = axis3,
        at={(axis1.outer south west)},
        anchor=outer north west,
        yshift = -0.5em,
        ylabel = {Floating Point Operations},
        xlabel = {Rank of Approximation},
        title = {Total FLOPs for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = flops_svds]\flopdata;
        \addplot[scur_line]table[x = n_cols, y = flops_LUPP_sketch_cur]\flopdata;
        \addplot[icur_line]table[x = n_cols, y = flops_LUPP_iterative_cur]\flopdata;
        %\legend{\svds, \curs, \icurl};
    \end{axis}
    \begin{axis}[
        name = axis4,
        at={(axis2.outer south west)},
        anchor=outer north west,
        yshift = -0.5em,
        ylabel = {FLOP Rate},
        xlabel = {Rank of Approximation},
        title = {FLOP Rate for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = flop_rate_svds]\flopdata;
        \addplot[scur_line]table[x = n_cols, y = flop_rate_LUPP_sketch_cur]\flopdata;
        \addplot[icur_line]table[x = n_cols, y = flop_rate_LUPP_iterative_cur]\flopdata;
        %\legend{\svds, \curs, \icurl};
    \end{axis}
    
    
\end{tikzpicture}

==> plots/same_rank/low_rank_pd_250_0.tex <==
\begin{tikzpicture}[scale = \boxplotscale]
    \newcommand{\matname}{Low_Rank_PD}
    \newcommand{\Matname}{\textsc{Low-Rank PD}}
    \pgfplotstableread[col sep=comma]{./csvs/same_rank/\matname_250_accuracy.csv}\accdata
    \pgfplotstableread[col sep=comma]{./csvs/same_rank/\matname_250_time.csv}\timedata
     \pgfplotstableread[col sep=comma]{./csvs/same_rank/\matname_250_flops.csv}\flopdata
 \begin{axis}[
        name = axis1,
        ylabel = {Relative Frobenius Error},
        xlabel = {Rank of Approximation},
        title = {Accuracy for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = svds]\accdata;
        \addplot[scur_line]table[x = n_cols, y = LUPP_sketch_cur]\accdata;
        \addplot[icur_line]table[x = n_cols, y = LUPP_iterative_cur]\accdata;
        \legend{\svds, \curs, \icurl};
    \end{axis}
    
    \begin{axis}[
        name = axis2,
        at={(axis1.outer north east)},
        anchor=outer north west,
        xshift = 0.5em,
        ylabel = {Time (Seconds)},
        xlabel = {Rank of Approximation},
        title = {Time for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = south east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = svds]\timedata;
        \addplot[scur_line]table[x = n_cols, y = LUPP_sketch_cur]\timedata;
        \addplot[icur_line]table[x = n_cols, y = LUPP_iterative_cur]\timedata;
        %\legend{\svds, \curs, \icurl};
    \end{axis}
    \begin{axis}[
        name = axis3,
        at={(axis1.outer south west)},
        anchor=outer north west,
        yshift = -0.5em,
        ylabel = {Floating Point Operations},
        xlabel = {Rank of Approximation},
        title = {Total FLOPs for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = flops_svds]\flopdata;
        \addplot[scur_line]table[x = n_cols, y = flops_LUPP_sketch_cur]\flopdata;
        \addplot[icur_line]table[x = n_cols, y = flops_LUPP_iterative_cur]\flopdata;
        %\legend{\svds, \curs, \icurl};
    \end{axis}
    \begin{axis}[
        name = axis4,
        at={(axis2.outer south west)},
        anchor=outer north west,
        yshift = -0.5em,
        ylabel = {FLOP Rate},
        xlabel = {Rank of Approximation},
        title = {FLOP Rate for \Matname},
        ymode = log,
        ymin = 1e10,
        ymax = 1e11,
        ymajorgrids,
        legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = flop_rate_svds]\flopdata;
        \addplot[scur_line]table[x = n_cols, y = flop_rate_LUPP_sketch_cur]\flopdata;
        \addplot[icur_line]table[x = n_cols, y = flop_rate_LUPP_iterative_cur]\flopdata;
        %\legend{\svds, \curs, \icurl};
    \end{axis}
    
    
\end{tikzpicture}

==> plots/same_rank/mark3_250_0.tex <==
\begin{tikzpicture}[scale = \boxplotscale]
    \newcommand{\matname}{mark3}
    \newcommand{\Matname}{\textsc{Mark3}}
    \pgfplotstableread[col sep=comma]{./csvs/same_rank/\matname_250_accuracy.csv}\accdata
    \pgfplotstableread[col sep=comma]{./csvs/same_rank/\matname_250_time.csv}\timedata
     \pgfplotstableread[col sep=comma]{./csvs/same_rank/\matname_250_flops.csv}\flopdata
  \begin{axis}[
        name = axis1,
        ylabel = {Relative Frobenius Error},
        xlabel = {Rank of Approximation},
        title = {Accuracy for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = svds]\accdata;
        \addplot[scur_line]table[x = n_cols, y = LUPP_sketch_cur]\accdata;
        \addplot[icur_line]table[x = n_cols, y = LUPP_iterative_cur]\accdata;
        \legend{\svds, \curs, \icurl};
    \end{axis}
    
    \begin{axis}[
        name = axis2,
        at={(axis1.outer north east)},
        anchor=outer north west,
        xshift = 0.5em,
        ylabel = {Time (Seconds)},
        xlabel = {Rank of Approximation},
        title = {Time for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = south east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = svds]\timedata;
        \addplot[scur_line]table[x = n_cols, y = LUPP_sketch_cur]\timedata;
        \addplot[icur_line]table[x = n_cols, y = LUPP_iterative_cur]\timedata;
        %\legend{\svds, \curs, \icurl};
    \end{axis}
    \begin{axis}[
        name = axis3,
        at={(axis1.outer south west)},
        anchor=outer north west,
        yshift = -0.5em,
        ylabel = {Floating Point Operations},
        xlabel = {Rank of Approximation},
        title = {Total FLOPs for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = flops_svds]\flopdata;
        \addplot[scur_line]table[x = n_cols, y = flops_LUPP_sketch_cur]\flopdata;
        \addplot[icur_line]table[x = n_cols, y = flops_LUPP_iterative_cur]\flopdata;
        %\legend{\svds, \curs, \icurl};
    \end{axis}
    \begin{axis}[
        name = axis4,
        at={(axis2.outer south west)},
        anchor=outer north west,
        yshift = -0.5em,
        ylabel = {FLOP Rate},
        xlabel = {Rank of Approximation},
        title = {FLOP Rate for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = flop_rate_svds]\flopdata;
        \addplot[scur_line]table[x = n_cols, y = flop_rate_LUPP_sketch_cur]\flopdata;
        \addplot[icur_line]table[x = n_cols, y = flop_rate_LUPP_iterative_cur]\flopdata;
        %\legend{\svds, \curs, \icurl};
    \end{axis}
    
    
\end{tikzpicture}

==> plots/same_rank/mawai_50.tex <==
\begin{tikzpicture}[scale = \boxplotscale]
    \newcommand{\matname}{mark3}
    \newcommand{\Matname}{\textsc{Mawai}}
    \pgfplotstableread[col sep=comma]{./csvs/same_rank/big_mawi.csv}\accdata
  \begin{axis}[
        name = axis1,
      ylabel = {Relative Frobenius Error},
        xlabel = {Rank of Approximation},
        title = {Accuracy for \Matname},
        ymode = log,
        xmode = log,
        ymajorgrids,
        legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        unbounded coords=jump,
        ]
        \addplot[svds_line]table[x = rank, y =  res_svd]\accdata;
        \addplot[scur_line]table[x = rank, y =  res_slu]\accdata;
        \addplot[icur_line]table[x = rank, y = res_icur]\accdata;
        \legend{\svds, \curs, \icurl};
    \end{axis}
    
    \begin{axis}[
        name = axis2,
        at={(axis1.outer north east)},
        anchor=outer north west,
        xshift = 0.5em,
        ylabel = {Time (Seconds)},
        xlabel = {Rank of Approximation},
        title = {Time for \Matname},
        ymode = log,
        xmode = log,
        ymajorgrids,
        legend pos = south east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        unbounded coords=jump,
        ]
        \addplot[svds_line]table[x = rank, y = time_svd]\accdata;
        \addplot[scur_line]table[x = rank, y = time_slu]\accdata;
        \addplot[icur_line]table[x = rank, y = time_icur]\accdata;
        %\legend{\svds, \curs, \icurl};
    \end{axis}
    \begin{axis}[
        name = axis3,
        at={(axis1.outer south west)},
        anchor=outer north west,
        yshift = -0.5em,
        ylabel = {Floating Point Operations},
        xlabel = {Rank of Approximation},
        title = {Total FLOPs for \Matname},
        ymode = log,
        xmode = log,
        ymajorgrids,
        legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        unbounded coords=jump,
        ]
        \addplot[svds_line]table[x = n_cols, y = flops_svd]\accdata;
        \addplot[scur_line]table[x = n_cols, y = flops_slu]\accdata;
        \addplot[icur_line]table[x = n_cols, y = flops_icur]\accdata;
        %\legend{\svds, \curs, \icurl};
    \end{axis}
    \begin{axis}[
        name = axis4,
        at={(axis2.outer south west)},
        anchor=outer north west,
        yshift = -0.5em,
        ylabel = {FLOP Rate},
        xlabel = {Rank of Approximation},
        title = {FLOP Rate for \Matname},
        ymode = log,
        xmode = log,
        ymajorgrids,
        legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        unbounded coords=jump,
        ]
        \addplot[svds_line]table[x = n_cols, y = flop_rate_svd]\accdata;
        \addplot[scur_line]table[x = n_cols, y = flop_rate_slu]\accdata;
        \addplot[icur_line]table[x = n_cols, y = flop_rate_icur]\accdata;
        %\legend{\svds, \curs, \icurl};
    \end{axis}
\end{tikzpicture}

==> plots/same_rank/randlow_250_0.tex <==
\begin{tikzpicture}[scale = \boxplotscale]
    \newcommand{\matname}{RandLOW}
    \newcommand{\Matname}{\textsc{RandLow}}
    \pgfplotstableread[col sep=comma]{./csvs/same_rank/\matname_250_accuracy.csv}\accdata
    \pgfplotstableread[col sep=comma]{./csvs/same_rank/\matname_250_time.csv}\timedata
     \pgfplotstableread[col sep=comma]{./csvs/same_rank/\matname_250_flops.csv}\flopdata
   \begin{axis}[
        name = axis1,
          ylabel = {Relative Frobenius Error},
        xlabel = {Rank of Approximation},
        title = {Accuracy for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = svds]\accdata;
        \addplot[scur_line]table[x = n_cols, y = LUPP_sketch_cur]\accdata;
        \addplot[icur_line]table[x = n_cols, y = LUPP_iterative_cur]\accdata;
        \legend{\svds, \curs, \icurl};
    \end{axis}
    
    \begin{axis}[
        name = axis2,
        at={(axis1.outer north east)},
        anchor=outer north west,
        xshift = 0.5em,
        ylabel = {Time (Seconds)},
        xlabel = {Rank of Approximation},
        title = {Time for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = south east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = svds]\timedata;
        \addplot[scur_line]table[x = n_cols, y = LUPP_sketch_cur]\timedata;
        \addplot[icur_line]table[x = n_cols, y = LUPP_iterative_cur]\timedata;
        %\legend{\svds, \curs, \icurl};
    \end{axis}
    \begin{axis}[
        name = axis3,
        at={(axis1.outer south west)},
        anchor=outer north west,
        yshift = -0.5em,
        ylabel = {Floating Point Operations},
        xlabel = {Rank of Approximation},
        title = {Total FLOPs for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = flops_svds]\flopdata;
        \addplot[scur_line]table[x = n_cols, y = flops_LUPP_sketch_cur]\flopdata;
        \addplot[icur_line]table[x = n_cols, y = flops_LUPP_iterative_cur]\flopdata;
        %\legend{\svds, \curs, \icurl};
    \end{axis}
    \begin{axis}[
        name = axis4,
        at={(axis2.outer south west)},
        anchor=outer north west,
        yshift = -0.5em,
        ylabel = {FLOP Rate},
        xlabel = {Rank of Approximation},
        title = {FLOP Rate for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = flop_rate_svds]\flopdata;
        \addplot[scur_line]table[x = n_cols, y = flop_rate_LUPP_sketch_cur]\flopdata;
        \addplot[icur_line]table[x = n_cols, y = flop_rate_LUPP_iterative_cur]\flopdata;
        %\legend{\svds, \curs, \icurl};
    \end{axis}
    
    
\end{tikzpicture}

==> plots/same_rank/randsvd_250_0.tex <==
\begin{tikzpicture}[scale = \boxplotscale]
    \newcommand{\matname}{RandSVD}
    \newcommand{\Matname}{\textsc{RandSVD}}
    \pgfplotstableread[col sep=comma]{./csvs/same_rank/\matname_250_accuracy.csv}\accdata
    \pgfplotstableread[col sep=comma]{./csvs/same_rank/\matname_250_time.csv}\timedata
    \pgfplotstableread[col sep=comma]{./csvs/same_rank/\matname_250_flops.csv}\flopdata
   \begin{axis}[
        name = axis1,
        ylabel = {Relative Frobenius Error},
        xlabel = {Rank of Approximation},
        title = {Accuracy for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = svds]\accdata;
        \addplot[scur_line]table[x = n_cols, y = LUPP_sketch_cur]\accdata;
        \addplot[icur_line]table[x = n_cols, y = LUPP_iterative_cur]\accdata;
        \legend{\svds, \curs, \icurl};
    \end{axis}
    
    \begin{axis}[
        name = axis2,
        at={(axis1.outer north east)},
        anchor=outer north west,
        xshift = 0.5em,
        ylabel = {Time (Seconds)},
        xlabel = {Rank of Approximation},
        title = {Time for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = south east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = svds]\timedata;
        \addplot[scur_line]table[x = n_cols, y = LUPP_sketch_cur]\timedata;
        \addplot[icur_line]table[x = n_cols, y = LUPP_iterative_cur]\timedata;
        %\legend{\svds, \curs, \icurl};
    \end{axis}
    \begin{axis}[
        name = axis3,
        at={(axis1.outer south west)},
        anchor=outer north west,
        yshift = -0.5em,
        ylabel = {Floating Point Operations},
        xlabel = {Rank of Approximation},
        title = {Total FLOPs for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = flops_svds]\flopdata;
        \addplot[scur_line]table[x = n_cols, y = flops_LUPP_sketch_cur]\flopdata;
        \addplot[icur_line]table[x = n_cols, y = flops_LUPP_iterative_cur]\flopdata;
        %\legend{\svds, \curs, \icurl};
    \end{axis}
    \begin{axis}[
        name = axis4,
        at={(axis2.outer south west)},
        anchor=outer north west,
        yshift = -0.5em,
        ylabel = {FLOP Rate},
        xlabel = {Rank of Approximation},
        title = {FLOP Rate for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = flop_rate_svds]\flopdata;
        \addplot[scur_line]table[x = n_cols, y = flop_rate_LUPP_sketch_cur]\flopdata;
        \addplot[icur_line]table[x = n_cols, y = flop_rate_LUPP_iterative_cur]\flopdata;
        %\legend{\svds, \curs, \icurl};
    \end{axis}
    
    
\end{tikzpicture}

==> plots/same_rank/tsopf_250_0.tex <==
\begin{tikzpicture}[scale = \boxplotscale]
    \newcommand{\matname}{TSOPF}
    \newcommand{\Matname}{\textsc{TSOPF}}
    \pgfplotstableread[col sep=comma]{./csvs/same_rank/\matname_250_accuracy.csv}\accdata
    \pgfplotstableread[col sep=comma]{./csvs/same_rank/\matname_250_time.csv}\timedata
     \pgfplotstableread[col sep=comma]{./csvs/same_rank/\matname_250_flops.csv}\flopdata
   \begin{axis}[
        name = axis1,
        ylabel = {Relative Frobenius Error},
        xlabel = {Rank of Approximation},
        title = {Accuracy for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = svds]\accdata;
        \addplot[scur_line]table[x = n_cols, y = LUPP_sketch_cur]\accdata;
        \addplot[icur_line]table[x = n_cols, y = LUPP_iterative_cur]\accdata;
        \legend{\svds, \curs, \icurl};
    \end{axis}
    
    \begin{axis}[
        name = axis2,
        at={(axis1.outer north east)},
        anchor=outer north west,
        xshift = 0.5em,
        ylabel = {Time (Seconds)},
        xlabel = {Rank of Approximation},
        title = {Time for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = south east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = svds]\timedata;
        \addplot[scur_line]table[x = n_cols, y = LUPP_sketch_cur]\timedata;
        \addplot[icur_line]table[x = n_cols, y = LUPP_iterative_cur]\timedata;
        %\legend{\svds, \curs, \icurl};
    \end{axis}
    \begin{axis}[
        name = axis3,
        at={(axis1.outer south west)},
        anchor=outer north west,
        yshift = -0.5em,
        ylabel = {Floating Point Operations},
        xlabel = {Rank of Approximation},
        title = {Total FLOPs for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = flops_svds]\flopdata;
        \addplot[scur_line]table[x = n_cols, y = flops_LUPP_sketch_cur]\flopdata;
        \addplot[icur_line]table[x = n_cols, y = flops_LUPP_iterative_cur]\flopdata;
        %\legend{\svds, \curs, \icurl};
    \end{axis}
    \begin{axis}[
        name = axis4,
        at={(axis2.outer south west)},
        anchor=outer north west,
        yshift = -0.5em,
        ylabel = {FLOP Rate},
        xlabel = {Rank of Approximation},
        title = {FLOP Rate for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = flop_rate_svds]\flopdata;
        \addplot[scur_line]table[x = n_cols, y = flop_rate_LUPP_sketch_cur]\flopdata;
        \addplot[icur_line]table[x = n_cols, y = flop_rate_LUPP_iterative_cur]\flopdata;
        %\legend{\svds, \curs, \icurl};
    \end{axis}
    
    
\end{tikzpicture}

==> plots/same_rank/venkat01_250_0.tex <==
\begin{tikzpicture}[scale = \boxplotscale]
    \newcommand{\matname}{venkat01}
    \newcommand{\Matname}{\textsc{venkat01}}
    \pgfplotstableread[col sep=comma]{./csvs/same_rank/\matname_250_accuracy.csv}\accdata
    \pgfplotstableread[col sep=comma]{./csvs/same_rank/\matname_250_time.csv}\timedata
     \pgfplotstableread[col sep=comma]{./csvs/same_rank/\matname_250_flops.csv}\flopdata
   \begin{axis}[
        name = axis1,
         ylabel = {Relative Frobenius Error},
        xlabel = {Rank of Approximation},
        title = {Accuracy for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = svds]\accdata;
        \addplot[scur_line]table[x = n_cols, y = LUPP_sketch_cur]\accdata;
        \addplot[icur_line]table[x = n_cols, y = LUPP_iterative_cur]\accdata;
        \legend{\svds, \curs, \icurl};
    \end{axis}
    
    \begin{axis}[
        name = axis2,
        at={(axis1.outer north east)},
        anchor=outer north west,
        xshift = 0.5em,
        ylabel = {Time (Seconds)},
        xlabel = {Rank of Approximation},
        title = {Time for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = south east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = svds]\timedata;
        \addplot[scur_line]table[x = n_cols, y = LUPP_sketch_cur]\timedata;
        \addplot[icur_line]table[x = n_cols, y = LUPP_iterative_cur]\timedata;
        %\legend{\svds, \curs, \icurl};
    \end{axis}
    \begin{axis}[
        name = axis3,
        at={(axis1.outer south west)},
        anchor=outer north west,
        yshift = -0.5em,
        ylabel = {Floating Point Operations},
        xlabel = {Rank of Approximation},
        title = {Total FLOPs for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = flops_svds]\flopdata;
        \addplot[scur_line]table[x = n_cols, y = flops_LUPP_sketch_cur]\flopdata;
        \addplot[icur_line]table[x = n_cols, y = flops_LUPP_iterative_cur]\flopdata;
        %\legend{\svds, \curs, \icurl};
    \end{axis}
    \begin{axis}[
        name = axis4,
        at={(axis2.outer south west)},
        anchor=outer north west,
        yshift = -0.5em,
        ylabel = {FLOP Rate},
        xlabel = {Rank of Approximation},
        title = {FLOP Rate for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svds_line]table[x = n_cols, y = flop_rate_svds]\flopdata;
        \addplot[scur_line]table[x = n_cols, y = flop_rate_LUPP_sketch_cur]\flopdata;
        \addplot[icur_line]table[x = n_cols, y = flop_rate_LUPP_iterative_cur]\flopdata;
        %\legend{\svds, \curs, \icurl};
    \end{axis}
    
    
\end{tikzpicture}

==> plots/selection_methods/lehmer_1000.tex <==
\begin{tikzpicture}[scale = \boxplotscale]
    \newcommand{\matname}{lehmer}
    \newcommand{\Matname}{Lehmer }
    \pgfplotstableread[col sep=comma]{./csvs/selection_methods/\matname_1000_50_med.csv}\accdata
    
    \begin{axis}[
        name = axis1,
        ylabel = {$\frac{\|A - \hat{A}_k\|_F}{\|A\|_F}$},
        xlabel = {Rank of Approximation},
        title = {Index Selection for \textsc{\Matname}},
        ymode = log,
        ymajorgrids,
        legend pos = south west,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svd_line]table[x = rank, y = svd]\accdata;
        \addplot[svds_line]table[x = rank, y = svds]\accdata;
        \addplot[qr_line]table[x = rank, y = qr]\accdata;
        \addplot[icur_line]table[x = rank, y = lupp]\accdata;
        \addplot[os_line]table[x = rank, y = os]\accdata;
        \legend{SVD, \svds, QRCP, LUPP, Osinsky};
    \end{axis}
\end{tikzpicture}

==> plots/selection_methods/low_rank_pd_1000.tex <==
\begin{tikzpicture}[scale = \boxplotscale]
    \newcommand{\matname}{Low_Rank_PD}
    \newcommand{\Matname}{\textsc{Low Rank PD} }
    \pgfplotstableread[col sep=comma]{./csvs/selection_methods/\matname_1000_50_med.csv}\accdata
    
    \begin{axis}[
        name = axis1,
        ylabel = {$\frac{\|A - \hat{A}_k\|_F}{\|A\|_F}$},
        xlabel = {Rank of Approximation},
        title = {Index Selection for \Matname},
        ymode = log,
        ymajorgrids,
        legend pos = south west,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[svd_line]table[x = rank, y = svd]\accdata;
        \addplot[svds_line]table[x = rank, y = svds]\accdata;
        \addplot[qr_line]table[x = rank, y = qr]\accdata;
        \addplot[icur_line]table[x = rank, y = lupp]\accdata;
        \addplot[os_line]table[x = rank, y = os]\accdata;
        \legend{SVD, \svds, QRCP, LUPP, Osinsky};
    \end{axis}
\end{tikzpicture}

==> plots/synthetic_comparisons/bayer01_57735_250_0.tex <==

\begin{tikzpicture}[scale = \boxplotscale, anchor = west]
	\pgfplotstableread[col sep=comma]{./csvs/synthetic/bayer01_57735_250_0_overall_accuracy.csv}\accdata
    \pgfplotstableread[col sep=comma]{./csvs/synthetic/bayer01_57735_250_0_n_cols.csv}\coldata
    \pgfplotstableread[col sep=comma]{./csvs/synthetic/bayer01_57735_250_0_time.csv}\timedata
    \newcommand{\mattype}{\textsc{Bayer01} }
    
    \pgfplotscreateplotcyclelist{cross_colors}{cLU, cILU, cSVDs}
	% Boxplot groups columns, but we want rows

  %   \begin{groupplot}[
  %       group style = {
  %           group size = 1 by 3, ylabels at = edge left
  %       }
  %   ]
  %       \nextgroupplot[
  %       name = axis1,
		% boxplot/draw direction = x,
		% x axis line style = {opacity=0},
		% axis x line* = bottom,
		% axis y line = left,
		% enlarge y limits,
		% xmajorgrids,
  %       title = {Accuracy for \mattype},
		% ytick = {1, 2, 3, 4},
		% yticklabel style = {align=center, font=\small, rotate=0},
		% yticklabels = {\curs, \icurl, \svds},
		% ytick style = {draw=none}, % Hide tick line
		% xlabel = {Accuracy},
  %       cycle list name=cross_colors,
  %       ]
  %       \foreach \n in {1,...,3} {
		% 	\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\accdata};
		% }

  %       \nextgroupplot[
  %       name = axis2,
  %       %at={(axis1.outer north east)},
  %       %anchor=outer north west,
		% boxplot/draw direction = x,
		% x axis line style = {opacity=0},
		% axis x line* = bottom,
		% axis y line = left,
		% enlarge y limits,
		% xmajorgrids,
  %       title = {Columns for \mattype},
		% ytick = {1, 2, 3, 4},
		% yticklabel style = {align=center, font=\small, rotate=0},
		% %yticklabels = {\curs, \icurl, \svds},
  %       yticklabel = \empty,
		% ytick style = {draw=none}, % Hide tick line
		% xlabel = {Number of Cols},
  %       cycle list name=cross_colors,
  %       ]
  %       	\foreach \n in {1,...,3} {
		% 	\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\coldata};
		% }

  %       \nextgroupplot[
  %       boxplot/draw direction = x,
  %       % at={(axis2.outer north east)},
  %       %anchor=outer north,
		% x axis line style = {opacity=0},
		% axis x line* = bottom,
		% axis y line = left,
		% enlarge y limits,
		% xmajorgrids,
  %       title = {Time for \mattype},
		% ytick = {1, 2, 3, 4},
		% yticklabel style = {align=center, font=\small, rotate=0},
		% %yticklabels = {\curs, \icurl, \svds},
  %       yticklabel = \empty,
		% ytick style = {draw=none}, % Hide tick line
		% xlabel = {Time (seconds)},
  %       cycle list name=cross_colors
  %       ]
  %       \foreach \n in {1,...,3} {
		% 	\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\timedata};
		% }
  %   \end{groupplot}
	\begin{axis}[
        name = axis1,
		boxplot/draw direction = x,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		xmajorgrids,
        title = {Accuracy for \mattype},
		ytick = {1, 2, 3, 4},
		yticklabel style = {align=center, font=\small, rotate=0},
		yticklabels = {\curs, \icurl, \svds},
		ytick style = {draw=none}, % Hide tick line
		xlabel = {$\frac{\|A - \hat{A}_k\|_F}{\|A\|_F}$},
        cycle list name=cross_colors,
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\accdata};
		}
	\end{axis}
        	\begin{axis}[
        name = axis2,
        at={(axis1.outer north east)},
        anchor=outer north west,
        xshift = 1 cm,
		boxplot/draw direction = x,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		xmajorgrids,
        title = {Rank for \mattype},
		ytick = {1, 2, 3, 4},
		yticklabel style = {align=center, font=\small, rotate=0},
		%yticklabels = {\curs, \icurl, \svds},
        yticklabel = \empty,
		ytick style = {draw=none}, % Hide tick line
		xlabel = {Rank},
        cycle list name=cross_colors,
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\coldata};
		}
	\end{axis}
            	\begin{axis}[
		boxplot/draw direction = x,
         at={(axis2.outer north east)},
         xshift = 1 cm,
        anchor=outer north west,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		xmajorgrids,
        title = {Time for \mattype},
		ytick = {1, 2, 3, 4},
		yticklabel style = {align=center, font=\small, rotate=0},
		%yticklabels = {\curs, \icurl, \svds},
        yticklabel = \empty,
		ytick style = {draw=none}, % Hide tick line
		xlabel = {Time (seconds)},
        cycle list name=cross_colors
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\timedata};
		}
	\end{axis}
\end{tikzpicture}


==> plots/synthetic_comparisons/c-67_57975_250_0.tex <==
\begin{tikzpicture}[scale = \boxplotscale, anchor = west]
	\pgfplotstableread[col sep=comma]{./csvs/synthetic/c-67_57975_250_0_overall_accuracy.csv}\accdata
    \pgfplotstableread[col sep=comma]{./csvs/synthetic/c-67_57975_250_0_n_cols.csv}\coldata
    \pgfplotstableread[col sep=comma]{./csvs/synthetic/c-67_57975_250_0_time.csv}\timedata
    \newcommand{\mattype}{\textsc{c-67} }
    
    \pgfplotscreateplotcyclelist{cross_colors}{cLU, cILU, cSVDs}
	% Boxplot groups columns, but we want rows
	\begin{axis}[
        width = .4 \textwidth,
        height = .4 \textwidth,
        name = axis1,
		boxplot/draw direction = x,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		xmajorgrids,
        title = {Accuracy for \mattype},
		ytick = {1, 2, 3, 4},
		yticklabel style = {align=center, font=\small, rotate=0},
		yticklabels = {\curs, \icurl, \svds},
		ytick style = {draw=none}, % Hide tick line
		xlabel = {$\frac{\|A - \hat{A}_k\|_F}{\|A\|_F}$},
        cycle list name=cross_colors,
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\accdata};
		}
	\end{axis}
        	\begin{axis}[
        width = .4 \textwidth,
        height = .4 \textwidth,
        name = axis2,
        at={(axis1.outer north east)},
        anchor=outer north west,
        xshift = 1 cm,
		boxplot/draw direction = x,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		xmajorgrids,
        title = {Rank for \mattype},
		ytick = {1, 2, 3, 4},
		yticklabel style = {align=center, font=\small, rotate=0},
		%yticklabels = {\curs, \icurl, \svds},
        yticklabel = \empty,
		ytick style = {draw=none}, % Hide tick line
		xlabel = {Rank},
        cycle list name=cross_colors,
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\coldata};
		}
	\end{axis}
            	\begin{axis}[
        width = .4 \textwidth,
        height = .4 \textwidth,
		boxplot/draw direction = x,
         at={(axis2.outer north east)},
         xshift = 1 cm,
        anchor=outer north west,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		xmajorgrids,
        title = {Time for \mattype},
		ytick = {1, 2, 3, 4},
		yticklabel style = {align=center, font=\small, rotate=0},
		%yticklabels = {\curs, \icurl, \svds},
        yticklabel = \empty,
		ytick style = {draw=none}, % Hide tick line
		xlabel = {Time (seconds)},
        cycle list name=cross_colors
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\timedata};
		}
	\end{axis}
\end{tikzpicture}



==> plots/synthetic_comparisons/c-69_67458_250_0.tex <==
\begin{tikzpicture}[scale = \boxplotscale, anchor = west]
	\pgfplotstableread[col sep=comma]{./csvs/synthetic/c-69_67458_250_0_overall_accuracy.csv}\accdata
    \pgfplotstableread[col sep=comma]{./csvs/synthetic/c-69_67458_250_0_n_cols.csv}\coldata
    \pgfplotstableread[col sep=comma]{./csvs/synthetic/c-69_67458_250_0_time.csv}\timedata
    \newcommand{\mattype}{\textsc{c-69} }
    
    \pgfplotscreateplotcyclelist{cross_colors}{cLU, cILU, cSVDs}
	% Boxplot groups columns, but we want rows
	\begin{axis}[
        name = axis1,
		boxplot/draw direction = x,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		xmajorgrids,
        title = {Accuracy for \mattype Matrix},
		ytick = {1, 2, 3, 4},
		yticklabel style = {align=center, font=\small, rotate=0},
		yticklabels = {\curs, \icurl, \svds},
		ytick style = {draw=none}, % Hide tick line
		xlabel = {$\frac{\|A - \hat{A}_k\|_F}{\|A\|_F}$},
        cycle list name=cross_colors,
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\accdata};
		}
	\end{axis}
        	\begin{axis}[
        name = axis2,
        at={(axis1.outer north east)},
        anchor=outer north west,
		boxplot/draw direction = x,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		xmajorgrids,
        title = {Rank for \mattype Matrix},
		ytick = {1, 2, 3, 4},
		yticklabel style = {align=center, font=\small, rotate=0},
		yticklabels = {\curs, \icurl, \svds},
		ytick style = {draw=none}, % Hide tick line
		xlabel = {Rank},
        cycle list name=cross_colors,
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\coldata};
		}
	\end{axis}
            	\begin{axis}[
		boxplot/draw direction = x,
         at={(axis1.outer south east)},
        anchor=outer north,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		xmajorgrids,
        title = {Time for \mattype Matrix},
		ytick = {1, 2, 3, 4},
		yticklabel style = {align=center, font=\small, rotate=0},
		yticklabels = {\curs, \icurl, \svds},
		ytick style = {draw=none}, % Hide tick line
		xlabel = {Time (seconds)},
        cycle list name=cross_colors
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\timedata};
		}
	\end{axis}
\end{tikzpicture}


==> plots/synthetic_comparisons/cauchy_30000_10_0.tex <==
\begin{tikzpicture}[scale = \boxplotscale, anchor = west]
	\pgfplotstableread[col sep=comma]{./csvs/synthetic/cauchy_30000_10_0_overall_accuracy.csv}\accdata
    \pgfplotstableread[col sep=comma]{./csvs/synthetic/cauchy_30000_10_0_n_cols.csv}\coldata
    \pgfplotstableread[col sep=comma]{./csvs/synthetic/cauchy_30000_10_0_time.csv}\timedata
    \newcommand{\mattype}{\textsc{Cauchy} }
    
    \pgfplotscreateplotcyclelist{cross_colors}{cLU, cILU, cSVDs}
	% Boxplot groups columns, but we want rows
	\begin{axis}[
        name = axis1,
		boxplot/draw direction = x,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		xmajorgrids,
        title = {Accuracy for \mattype Matrix},
		ytick = {1, 2, 3, 4},
		yticklabel style = {align=center, font=\small, rotate=0},
		yticklabels = {\curs, \icurl, \svds},
		ytick style = {draw=none}, % Hide tick line
		xlabel = {$\frac{\|A - \hat{A}_k\|_F}{\|A\|_F}$},
        cycle list name=cross_colors,
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\accdata};
		}
	\end{axis}
        	\begin{axis}[
        name = axis2,
        at={(axis1.outer north east)},
        anchor=outer north west,
		boxplot/draw direction = x,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		xmajorgrids,
        title = {Rank for \mattype Matrix},
		ytick = {1, 2, 3, 4},
		yticklabel style = {align=center, font=\small, rotate=0},
		yticklabels = {\curs, \icurl, \svds},
		ytick style = {draw=none}, % Hide tick line
		xlabel = {Rank},
        cycle list name=cross_colors,
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\coldata};
		}
	\end{axis}
            	\begin{axis}[
		boxplot/draw direction = x,
         at={(axis1.outer south east)},
        anchor=outer north,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		xmajorgrids,
        title = {Time for \mattype Matrix},
		ytick = {1, 2, 3, 4},
		yticklabel style = {align=center, font=\small, rotate=0},
		yticklabels = {\curs, \icurl, \svds},
		ytick style = {draw=none}, % Hide tick line
		xlabel = {Time (seconds)},
        cycle list name=cross_colors
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\timedata};
		}
	\end{axis}
\end{tikzpicture}


==> plots/synthetic_comparisons/ct20stif_52329_250_0.tex <==
\begin{tikzpicture}[scale = \boxplotscale, anchor = west]
	\pgfplotstableread[col sep=comma]{./csvs/synthetic/ct20stif_52329_250_0_overall_accuracy.csv}\accdata
    \pgfplotstableread[col sep=comma]{./csvs/synthetic/ct20stif_52329_250_0_n_cols.csv}\coldata
    \pgfplotstableread[col sep=comma]{./csvs/synthetic/ct20stif_52329_250_0_time.csv}\timedata
    \newcommand{\mattype}{\textsc{Ct20Stif} }
    
    \pgfplotscreateplotcyclelist{cross_colors}{cLU, cILU, cSVDs}
	% Boxplot groups columns, but we want rows
	\begin{axis}[
        name = axis1,
		boxplot/draw direction = x,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		xmajorgrids,
        title = {Accuracy for \mattype Matrix},
		ytick = {1, 2, 3, 4},
		yticklabel style = {align=center, font=\small, rotate=0},
		yticklabels = {\curs, \icurl, \svds},
		ytick style = {draw=none}, % Hide tick line
		xlabel = {$\frac{\|A - \hat{A}_k\|_F}{\|A\|_F}$},
        cycle list name=cross_colors,
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\accdata};
		}
	\end{axis}
        	\begin{axis}[
        name = axis2,
        at={(axis1.outer north east)},
        anchor=outer north west,
		boxplot/draw direction = x,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		xmajorgrids,
        title = {Rank for \mattype Matrix},
		ytick = {1, 2, 3, 4},
		yticklabel style = {align=center, font=\small, rotate=0},
		yticklabels = {\curs, \icurl, \svds},
		ytick style = {draw=none}, % Hide tick line
		xlabel = {Rank},
        cycle list name=cross_colors,
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\coldata};
		}
	\end{axis}
            	\begin{axis}[
		boxplot/draw direction = x,
         at={(axis1.outer south east)},
        anchor=outer north,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		xmajorgrids,
        title = {Time for \mattype Matrix},
		ytick = {1, 2, 3, 4},
		yticklabel style = {align=center, font=\small, rotate=0},
		yticklabels = {\curs, \icurl, \svds},
		ytick style = {draw=none}, % Hide tick line
		xlabel = {Time (seconds)},
        cycle list name=cross_colors
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\timedata};
		}
	\end{axis}
\end{tikzpicture}



==> plots/synthetic_comparisons/g7jac200_59310_250_0.tex <==
\begin{tikzpicture}[scale = \boxplotscale, anchor = west]
	\pgfplotstableread[col sep=comma]{./csvs/synthetic/g7jac200_59310_250_0_overall_accuracy.csv}\accdata
    \pgfplotstableread[col sep=comma]{./csvs/synthetic/g7jac200_59310_250_0_n_cols.csv}\coldata
    \pgfplotstableread[col sep=comma]{./csvs/synthetic/g7jac200_59310_250_0_time.csv}\timedata
    \newcommand{\mattype}{\textsc{G7Jac200} }
    
    \pgfplotscreateplotcyclelist{cross_colors}{cLU, cILU, cSVDs}
	% Boxplot groups columns, but we want rows
	\begin{axis}[
        name = axis1,
		boxplot/draw direction = x,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		xmajorgrids,
        title = {Accuracy for \mattype Matrix},
		ytick = {1, 2, 3, 4},
		yticklabel style = {align=center, font=\small, rotate=0},
		yticklabels = {\curs, \icurl, \svds},
		ytick style = {draw=none}, % Hide tick line
		xlabel = {$\frac{\|A - \hat{A}_k\|_F}{\|A\|_F}$},
        cycle list name=cross_colors,
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\accdata};
		}
	\end{axis}
        	\begin{axis}[
        name = axis2,
        at={(axis1.outer north east)},
        anchor=outer north west,
		boxplot/draw direction = x,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		xmajorgrids,
        title = {Rank for \mattype Matrix},
		ytick = {1, 2, 3, 4},
		yticklabel style = {align=center, font=\small, rotate=0},
		yticklabels = {\curs, \icurl, \svds},
		ytick style = {draw=none}, % Hide tick line
		xlabel = {Rank},
        cycle list name=cross_colors,
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\coldata};
		}
	\end{axis}
            	\begin{axis}[
		boxplot/draw direction = x,
         at={(axis1.outer south east)},
        anchor=outer north,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		xmajorgrids,
        title = {Time for \mattype Matrix},
		ytick = {1, 2, 3, 4},
		yticklabel style = {align=center, font=\small, rotate=0},
		yticklabels = {\curs, \icurl, \svds},
		ytick style = {draw=none}, % Hide tick line
		xlabel = {Time (seconds)},
        cycle list name=cross_colors
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\timedata};
		}
	\end{axis}
\end{tikzpicture}



==> plots/synthetic_comparisons/hilbert_30000_10_0.tex <==
\begin{tikzpicture}[scale = \boxplotscale, anchor = west]
	\pgfplotstableread[col sep=comma]{./csvs/synthetic/hilbert_30000_10_0_overall_accuracy.csv}\accdata
    \pgfplotstableread[col sep=comma]{./csvs/synthetic/hilbert_30000_10_0_n_cols.csv}\coldata
    \pgfplotstableread[col sep=comma]{./csvs/synthetic/hilbert_30000_10_0_time.csv}\timedata
    \newcommand{\mattype}{\textsc{Hilbert} }
    
    \pgfplotscreateplotcyclelist{cross_colors}{cLU, cILU, cSVDs}
	% Boxplot groups columns, but we want rows
	\begin{axis}[
        name = axis1,
		boxplot/draw direction = x,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		xmajorgrids,
        title = {Accuracy for \mattype Matrix},
		ytick = {1, 2, 3, 4},
		yticklabel style = {align=center, font=\small, rotate=0},
		yticklabels = {\curs, \icurl, \svds},
		ytick style = {draw=none}, % Hide tick line
		xlabel = {$\frac{\|A - \hat{A}_k\|_F}{\|A\|_F}$},
        cycle list name=cross_colors,
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\accdata};
		}
	\end{axis}
        	\begin{axis}[
        name = axis2,
        at={(axis1.outer north east)},
        anchor=outer north west,
		boxplot/draw direction = x,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		xmajorgrids,
        title = {Columns for \mattype Matrix},
		ytick = {1, 2, 3, 4},
		yticklabel style = {align=center, font=\small, rotate=0},
		yticklabels = {\curs, \icurl, \svds},
		ytick style = {draw=none}, % Hide tick line
		xlabel = {Rank},
        cycle list name=cross_colors,
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\coldata};
		}
	\end{axis}
            	\begin{axis}[
		boxplot/draw direction = x,
         at={(axis1.outer south east)},
        anchor=outer north,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		xmajorgrids,
        title = {Time for \mattype Matrix},
		ytick = {1, 2, 3, 4},
		yticklabel style = {align=center, font=\small, rotate=0},
		yticklabels = {\curs, \icurl, \svds},
		ytick style = {draw=none}, % Hide tick line
		xlabel = {Time (seconds)},
        cycle list name=cross_colors
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\timedata};
		}
	\end{axis}
\end{tikzpicture}



==> plots/synthetic_comparisons/low_rank_30000_250_0.tex <==
\begin{tikzpicture}[scale = \boxplotscale, anchor = west]
	\pgfplotstableread[col sep=comma]{./csvs/synthetic/Low_Rank_30000_250_0_overall_accuracy.csv}\accdata
    \pgfplotstableread[col sep=comma]{./csvs/synthetic/Low_Rank_30000_250_0_n_cols.csv}\coldata
    \pgfplotstableread[col sep=comma]{./csvs/synthetic/Low_Rank_30000_250_0_time.csv}\timedata
    \newcommand{\mattype}{\textsc{Low-Rank} }
    
    \pgfplotscreateplotcyclelist{cross_colors}{cLU, cILU, cSVDs}
	% Boxplot groups columns, but we want rows
	\begin{axis}[
         width = .4 \textwidth,
        height = .4 \textwidth,
        name = axis1,
		boxplot/draw direction = x,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		xmajorgrids,
        title = {Accuracy for \mattype},
		ytick = {1, 2, 3, 4},
		yticklabel style = {align=center, font=\small, rotate=0},
		yticklabels = {\curs, \icurl, \svds},
		ytick style = {draw=none}, % Hide tick line
		xlabel = {$\frac{\|A - \hat{A}_k\|_F}{\|A\|_F}$},
        cycle list name=cross_colors,
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\accdata};
		}
	\end{axis}
        	\begin{axis}[
        width = .4 \textwidth,
        height = .4 \textwidth,
        name = axis2,
        at={(axis1.outer north east)},
        anchor=outer north west,
        xshift = 1 cm,
		boxplot/draw direction = x,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		xmajorgrids,
        title = {Rank for \mattype},
		ytick = {1, 2, 3, 4},
		yticklabel style = {align=center, font=\small, rotate=0},
		%yticklabels = {\curs, \icurl, \svds},
        yticklabel = \empty,
		ytick style = {draw=none}, % Hide tick line
		xlabel = {Rank},
        cycle list name=cross_colors,
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\coldata};
		}
	\end{axis}
            	\begin{axis}[
		 width = .4 \textwidth,
        height = .4 \textwidth,
		boxplot/draw direction = x,
         at={(axis2.outer north east)},
         xshift = 1 cm,
        anchor=outer north west,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		xmajorgrids,
        title = {Time for \mattype},
		ytick = {1, 2, 3, 4},
		yticklabel style = {align=center, font=\small, rotate=0},
		%yticklabels = {\curs, \icurl, \svds},
        yticklabel = \empty,
		ytick style = {draw=none}, % Hide tick line
		xlabel = {Time (seconds)},
        cycle list name=cross_colors
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\timedata};
		}
	\end{axis}
\end{tikzpicture}

==> plots/synthetic_comparisons/low_rank_pd_30000_250_0.tex <==
\begin{tikzpicture}[scale = \boxplotscale, anchor = west]
	\pgfplotstableread[col sep=comma]{./csvs/synthetic/Low_Rank_PD_30000_250_0_overall_accuracy.csv}\accdata
    \pgfplotstableread[col sep=comma]{./csvs/synthetic/Low_Rank_PD_30000_250_0_n_cols.csv}\coldata
    \pgfplotstableread[col sep=comma]{./csvs/synthetic/Low_Rank_PD_30000_250_0_time.csv}\timedata
    \newcommand{\mattype}{\textsc{Low-Rank PD} }
    
    \pgfplotscreateplotcyclelist{cross_colors}{cLU, cILU, cSVDs}
	% Boxplot groups columns, but we want rows
	\begin{axis}[
        name = axis1,
		boxplot/draw direction = x,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		xmajorgrids,
        title = {Accuracy for \mattype Matrix},
		ytick = {1, 2, 3, 4},
		yticklabel style = {align=center, font=\small, rotate=0},
		yticklabels = {\curs, \icurl, \svds},
		ytick style = {draw=none}, % Hide tick line
		xlabel = {$\frac{\|A - \hat{A}_k\|_F}{\|A\|_F}$},
        cycle list name=cross_colors,
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\accdata};
		}
	\end{axis}
        	\begin{axis}[
        name = axis2,
        at={(axis1.outer north east)},
        anchor=outer north west,
		boxplot/draw direction = x,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		xmajorgrids,
        title = {Rank for \mattype Matrix},
		ytick = {1, 2, 3, 4},
		yticklabel style = {align=center, font=\small, rotate=0},
		yticklabels = {\curs, \icurl, \svds},
		ytick style = {draw=none}, % Hide tick line
		xlabel = {Rank},
        cycle list name=cross_colors,
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\coldata};
		}
	\end{axis}
            	\begin{axis}[
		boxplot/draw direction = x,
         at={(axis1.outer south east)},
        anchor=outer north,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		xmajorgrids,
        title = {Time for \mattype Matrix},
		ytick = {1, 2, 3, 4},
		yticklabel style = {align=center, font=\small, rotate=0},
		yticklabels = {\curs, \icurl, \svds},
		ytick style = {draw=none}, % Hide tick line
		xlabel = {Time (seconds)},
        cycle list name=cross_colors
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\timedata};
		}
	\end{axis}
\end{tikzpicture}

==> plots/synthetic_comparisons/mark3_64089_250_0.tex <==
\begin{tikzpicture}[scale = \boxplotscale, anchor = west]
	\pgfplotstableread[col sep=comma]{./csvs/synthetic/mark3_64089_250_0_overall_accuracy.csv}\accdata
    \pgfplotstableread[col sep=comma]{./csvs/synthetic/mark3_64089_250_0_n_cols.csv}\coldata
    \pgfplotstableread[col sep=comma]{./csvs/synthetic/mark3_64089_250_0_time.csv}\timedata
    \newcommand{\mattype}{\textsc{Mark3} }
    
    \pgfplotscreateplotcyclelist{cross_colors}{cLU, cILU, cSVDs}
	% Boxplot groups columns, but we want rows
	\begin{axis}[
        name = axis1,
		boxplot/draw direction = x,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		xmajorgrids,
        title = {Accuracy for \mattype Matrix},
		ytick = {1, 2, 3, 4},
		yticklabel style = {align=center, font=\small, rotate=0},
		yticklabels = {\curs, \icurl, \svds},
		ytick style = {draw=none}, % Hide tick line
		xlabel = {$\frac{\|A - \hat{A}_k\|_F}{\|A\|_F}$},
        cycle list name=cross_colors,
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\accdata};
		}
	\end{axis}
        	\begin{axis}[
        name = axis2,
        at={(axis1.outer north east)},
        anchor=outer north west,
		boxplot/draw direction = x,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		xmajorgrids,
        title = {Rank for \mattype Matrix},
		ytick = {1, 2, 3, 4},
		yticklabel style = {align=center, font=\small, rotate=0},
		yticklabels = {\curs, \icurl, \svds},
		ytick style = {draw=none}, % Hide tick line
		xlabel = {Rank},
        cycle list name=cross_colors,
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\coldata};
		}
	\end{axis}
            	\begin{axis}[
		boxplot/draw direction = x,
         at={(axis1.outer south east)},
        anchor=outer north,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		xmajorgrids,
        title = {Time for \mattype Matrix},
		ytick = {1, 2, 3, 4},
		yticklabel style = {align=center, font=\small, rotate=0},
		yticklabels = {\curs, \icurl, \svds},
		ytick style = {draw=none}, % Hide tick line
		xlabel = {Time (seconds)},
        cycle list name=cross_colors
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\timedata};
		}
	\end{axis}
\end{tikzpicture}



==> plots/synthetic_comparisons/randLOW_70000_250_0.tex <==
\begin{tikzpicture}[scale = \boxplotscale, anchor = west]
	\pgfplotstableread[col sep=comma]{./csvs/synthetic/randLOW_70000_250_0_overall_accuracy.csv}\accdata
    \pgfplotstableread[col sep=comma]{./csvs/synthetic/randLOW_70000_250_0_n_cols.csv}\coldata
    \pgfplotstableread[col sep=comma]{./csvs/synthetic/randLOW_70000_250_0_time.csv}\timedata
    \newcommand{\mattype}{\textsc{RandLOW }}
    
    \pgfplotscreateplotcyclelist{cross_colors}{cLU, cILU, cSVDs}
	% Boxplot groups columns, but we want rows
	\begin{axis}[
        name = axis1,
		boxplot/draw direction = x,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		xmajorgrids,
        title = {Accuracy for \mattype Matrix},
		ytick = {1, 2, 3, 4},
		yticklabel style = {align=center, font=\small, rotate=0},
		yticklabels = {\curs, \icurl, \svds},
		ytick style = {draw=none}, % Hide tick line
		xlabel = {$\frac{\|A - \hat{A}_k\|_F}{\|A\|_F}$},
        cycle list name=cross_colors,
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\accdata};
		}
	\end{axis}
        	\begin{axis}[
        name = axis2,
        at={(axis1.outer north east)},
        anchor=outer north west,
		boxplot/draw direction = x,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		xmajorgrids,
        title = {Rank for \mattype Matrix},
		ytick = {1, 2, 3, 4},
		yticklabel style = {align=center, font=\small, rotate=0},
		yticklabels = {\curs, \icurl, \svds},
		ytick style = {draw=none}, % Hide tick line
		xlabel = {Rank},
        cycle list name=cross_colors,
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\coldata};
		}
	\end{axis}
            	\begin{axis}[
		boxplot/draw direction = x,
         at={(axis1.outer south east)},
        anchor=outer north,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		xmajorgrids,
        title = {Time for \mattype Matrix},
		ytick = {1, 2, 3, 4},
		yticklabel style = {align=center, font=\small, rotate=0},
		yticklabels = {\curs, \icurl, \svds},
		ytick style = {draw=none}, % Hide tick line
		xlabel = {Time (seconds)},
        cycle list name=cross_colors
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\timedata};
		}
	\end{axis}
\end{tikzpicture}

==> plots/synthetic_comparisons/randsvd_30000_250_0.tex <==
\begin{tikzpicture}[scale = \boxplotscale, anchor = west]
	\pgfplotstableread[col sep=comma]{./csvs/synthetic/RandSVD_30000_250_0_overall_accuracy.csv}\accdata
    \pgfplotstableread[col sep=comma]{./csvs/synthetic/RandSVD_30000_250_0_n_cols.csv}\coldata
    \pgfplotstableread[col sep=comma]{./csvs/synthetic/RandSVD_30000_250_0_time.csv}\timedata
    \newcommand{\mattype}{\textsc{RandSVD} }
    
    \pgfplotscreateplotcyclelist{cross_colors}{cLU, cILU, cSVDs}
	% Boxplot groups columns, but we want rows
	\begin{axis}[
        name = axis1,
		boxplot/draw direction = x,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		xmajorgrids,
        title = {Accuracy for \mattype Matrix},
		ytick = {1, 2, 3, 4},
		yticklabel style = {align=center, font=\small, rotate=0},
		yticklabels = {\curs, \icurl, \svds},
		ytick style = {draw=none}, % Hide tick line
		xlabel = {$\frac{\|A - \hat{A}_k\|_F}{\|A\|_F}$},
        cycle list name=cross_colors,
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\accdata};
		}
	\end{axis}
        	\begin{axis}[
        name = axis2,
        at={(axis1.outer north east)},
        anchor=outer north west,
		boxplot/draw direction = x,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		xmajorgrids,
        title = {Rank for \mattype Matrix},
		ytick = {1, 2, 3, 4},
		yticklabel style = {align=center, font=\small, rotate=0},
		yticklabels = {\curs, \icurl, \svds},
		ytick style = {draw=none}, % Hide tick line
		xlabel = {Rank},
        cycle list name=cross_colors,
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\coldata};
		}
	\end{axis}
            	\begin{axis}[
		boxplot/draw direction = x,
         at={(axis1.outer south east)},
        anchor=outer north,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		xmajorgrids,
        title = {Time for \mattype Matrix},
		ytick = {1, 2, 3, 4},
		yticklabel style = {align=center, font=\small, rotate=0},
		yticklabels = {\curs, \icurl, \svds},
		ytick style = {draw=none}, % Hide tick line
		xlabel = {Time (seconds)},
        cycle list name=cross_colors
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\timedata};
		}
	\end{axis}
\end{tikzpicture}

==> plots/synthetic_comparisons/tsopf_76216_250_0.tex <==
\begin{tikzpicture}[scale = \boxplotscale, anchor = west]
	\pgfplotstableread[col sep=comma]{./csvs/synthetic/tsopf_76216_250_0_overall_accuracy.csv}\accdata
    \pgfplotstableread[col sep=comma]{./csvs/synthetic/tsopf_76216_250_0_n_cols.csv}\coldata
    \pgfplotstableread[col sep=comma]{./csvs/synthetic/tsopf_76216_250_0_time.csv}\timedata
    \newcommand{\mattype}{\textsc{TSOPF} }
    
    \pgfplotscreateplotcyclelist{cross_colors}{cLU, cILU, cSVDs}
	% Boxplot groups columns, but we want rows
	\begin{axis}[
        name = axis1,
		boxplot/draw direction = x,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		xmajorgrids,
        title = {Accuracy for \mattype Matrix},
		ytick = {1, 2, 3, 4},
		yticklabel style = {align=center, font=\small, rotate=0},
		yticklabels = {\curs, \icurl, \svds},
		ytick style = {draw=none}, % Hide tick line
		xlabel = {$\frac{\|A - \hat{A}_k\|_F}{\|A\|_F}$},
        cycle list name=cross_colors,
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\accdata};
		}
	\end{axis}
        	\begin{axis}[
        name = axis2,
        at={(axis1.outer north east)},
        anchor=outer north west,
		boxplot/draw direction = x,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		xmajorgrids,
        title = {Rank for \mattype Matrix},
		ytick = {1, 2, 3, 4},
		yticklabel style = {align=center, font=\small, rotate=0},
		yticklabels = {\curs, \icurl, \svds},
		ytick style = {draw=none}, % Hide tick line
		xlabel = {Rank},
        cycle list name=cross_colors,
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\coldata};
		}
	\end{axis}
            	\begin{axis}[
		boxplot/draw direction = x,
         at={(axis1.outer south east)},
        anchor=outer north,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		xmajorgrids,
        title = {Time for \mattype Matrix},
		ytick = {1, 2, 3, 4},
		yticklabel style = {align=center, font=\small, rotate=0},
		yticklabels = {\curs, \icurl, \svds},
		ytick style = {draw=none}, % Hide tick line
		xlabel = {Time (seconds)},
        cycle list name=cross_colors
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\timedata};
		}
	\end{axis}
\end{tikzpicture}


==> plots/synthetic_comparisons/venkat01_62424_250_0.tex <==
\begin{tikzpicture}[scale = \boxplotscale, anchor = west]
	\pgfplotstableread[col sep=comma]{./csvs/synthetic/venkat01_62424_250_0_overall_accuracy.csv}\accdata
    \pgfplotstableread[col sep=comma]{./csvs/synthetic/venkat01_62424_250_0_n_cols.csv}\coldata
    \pgfplotstableread[col sep=comma]{./csvs/synthetic/venkat01_62424_250_0_time.csv}\timedata
    \newcommand{\mattype}{\textsc{Venkat01} }
    
    \pgfplotscreateplotcyclelist{cross_colors}{cLU, cILU, cSVDs}
	% Boxplot groups columns, but we want rows
	\begin{axis}[
        name = axis1,
		boxplot/draw direction = x,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		xmajorgrids,
        title = {Accuracy for \mattype Matrix},
		ytick = {1, 2, 3, 4},
		yticklabel style = {align=center, font=\small, rotate=0},
		yticklabels = {\curs, \icurl, \svds},
		ytick style = {draw=none}, % Hide tick line
		xlabel = {$\frac{\|A - \hat{A}_k\|_F}{\|A\|_F}$},
        cycle list name=cross_colors,
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\accdata};
		}
	\end{axis}
        	\begin{axis}[
        name = axis2,
        at={(axis1.outer north east)},
        anchor=outer north west,
		boxplot/draw direction = x,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		xmajorgrids,
        title = {Rank for \mattype Matrix},
		ytick = {1, 2, 3, 4},
		yticklabel style = {align=center, font=\small, rotate=0},
		yticklabels = {\curs, \icurl, \svds},
		ytick style = {draw=none}, % Hide tick line
		xlabel = {Rank},
        cycle list name=cross_colors,
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\coldata};
		}
	\end{axis}
            	\begin{axis}[
		boxplot/draw direction = x,
         at={(axis1.outer south east)},
        anchor=outer north,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		xmajorgrids,
        title = {Time for \mattype Matrix},
		ytick = {1, 2, 3, 4},
		yticklabel style = {align=center, font=\small, rotate=0},
		yticklabels = {\curs, \icurl, \svds},
		ytick style = {draw=none}, % Hide tick line
		xlabel = {Time (seconds)},
        cycle list name=cross_colors
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw, draw opacity = \dopa, fill opacity = \fopa] table[y index=\n] {\timedata};
		}
	\end{axis}
\end{tikzpicture}

